Modelling the dynamics of superfluid neutron stars

In this brief summary I describe our recent work on superfluid neutron star dynamics. I review results on shear viscosity, hyperon bulk viscosity, vortex mediated mutual friction and the modelling of multifluid systems in general. For each problem I provide a set of questions that need to be addressed by future work.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

